Model Checking Probabilistic Real-Time Properties for Service-Oriented Systems with Service Level Agreements

The assurance of quality of service properties is an important aspect of service-oriented software engineering. Notations for so-called service level agreements (SLAs), such as the Web Service Level Agreement (WSLA) language, provide a formal syntax to specify such assurances in terms of (legally binding) contracts between a service provider and a customer. On the other hand, formal methods for verification of probabilistic real-time behavior have reached a level of expressiveness and efficiency which allows to apply them in real-world scenarios. In this paper, we suggest to employ the recently introduced model of Interval Probabilistic Timed Automata (IPTA) for formal verification of QoS properties of service-oriented systems. Specifically, we show that IPTA in contrast to Probabilistic Timed Automata (PTA) are able to capture the guarantees specified in SLAs directly. A particular challenge in the analysis of IPTA is the fact that their naive semantics usually yields an infinite set of states and infinitely-branching transitions. However, using symbolic representations, IPTA can be analyzed rather efficiently. We have developed the first implementation of an IPTA model checker by extending the PRISM tool and show that model checking IPTA is only slightly more expensive than model checking comparable PTA.

==> figures/encoding.tex <==


\tikz{
  \node[state,initial] (l1) {$l_1$};
  \node[dist,right of=l1,xshift=14mm,yshift=4mm] (d1) {};
  \node[dist,right of=l1,xshift=14mm,yshift=-4mm] (d2) {};
  \node[state,above right of=d1,label=above:\cc{x\!\leq\!20}] (l2) {$l_2$};
  \node[state,below right of=d2,label=below:\cc{x\!\leq\!T}] (l3) {$l_3$};
  \path (l1) edge[line] node[above,xshift=1mm,yshift=1mm] {$\act{request}\; \cc{x\!:=\!0}$} (d1)
        (l1) edge[line] node[below,xshift=1mm,yshift=-1mm] {$\act{request}\; \cc{x\!:=\!0}$} (d2)
        (d1) edge[trans] node[above left] {$0.95$} (l2)
        (d1) edge[trans] node[above right] {$0.05$} (l3)
        (d2) edge[trans] node[below right] {$1$} (l2)
        (d2) edge[trans] node[below left] {$0$} (l3)
        (l2) edge[trans,bend right=30] node[above,xshift=-4mm,yshift=-1mm] 
{$\begin{array}{c}x\!<\!20\\\act{response}\end{array}$} (l1)
        (l3) edge[trans,bend left=30] node[below,xshift=-4mm,yshift=1mm] 
{$\begin{array}{c}\act{response}\\x\!\geq\!20\end{array}$} (l1);
}


==> figures/server-ipta.tex <==


\tikz{
  \node[state,initial] (l1) {$l_1$};
  \node[dist,right of=l1,xshift=4mm] (d1) {};
  \node[state,above right of=d1,label=above:\cc{x\!\leq\!20}] (l2) {$l_2$};
  \node[state,below right of=d1,label=below:\cc{x\!\leq\!T}] (l3) {$l_3$};
  \path (l1) edge[line] node[above] {\act{request}} node[below] {\cc{x\!:=\!0}} (d1)
        (d1) edge[trans] node[above left] {$[0.95,1] $} (l2)
        (d1) edge[trans] node[below left,xshift=1mm] {$[0,0.05]$} (l3)
        (l2) edge[trans,bend right=30] node[above] 
{$\begin{array}{c}x\!<\!20\\\act{response}\end{array}$} (l1)
        (l3) edge[trans,bend left=30] node[below] 
{$\begin{array}{c}\act{response}\\x\!\geq\!20\end{array}$} (l1);
}


==> figures/server-pta.tex <==


\tikz{
  \node[state,initial] (l1) {$s_1$};
  \node[dist,right of=l1,xshift=4mm] (d1) {};
  \node[state,above right of=d1,label=above:\cc{x\!<\!20}] (l2) {$s_2$};
  \node[state,below right of=d1,label=below:\cc{x\!<\!T}] (l3) {$s_3$};
  \path (l1) edge[line] node[above] {\act{request}} node[below] {\cc{x\!:=\!0}} (d1)
        (d1) edge[trans] node[above left] {$0.95$} (l2)
        (d1) edge[trans] node[below left] {$0.05$} (l3)
        (l2) edge[trans,bend right=30] node[above] 
{$\begin{array}{c}x\!<\!20\\\act{response}\end{array}$} (l1)
        (l3) edge[trans,bend left=30] node[below] 
{$\begin{array}{c}\act{response}\\x\!\geq\!20\end{array}$} (l1);
%
  \node[state,left of=l1,node distance=2.2cm,label=right:$\quad\;\;\;\parallel$] (c2) {$c_2$};
  \node[state,initial,left of=c2] (c1) {$c_1$};
  \node[below of=c1,node distance=5mm,xshift=-6mm] (m1) {$y\!<\!50$};
  \node[below of=c2,node distance=5mm,xshift=5mm] (m1) {$y\!<\!T$};
  \path (c1) edge[trans,bend left] node[above] 
{$\begin{array}{c}y\!<\!50\\\act{request}\end{array}$} (c2)
        (c2) edge[trans,bend left] node[below] 
{$\begin{array}{c}\act{response}\\y\!:=\!0\end{array}$} (c1);
}

